(Quasi-)Degeneration, Quantum Corrections and Neutrino Mixing

In the case of neutrinos having significant masses to be measured in direct search, there are sizeable corrections to the PMNS matrix. We show the universality of loop effects from any new physics sector and discuss the seesaw-extended MSSM as an example of a non-minimal flavour violating theory with non-decoupling effects.

==> figs/CKMvsPMNS.tex <==
\[
V_\text{CKM} = \left(\begin{array}{ccc}
        \begin{picture}(10,10)\put(2.5,2.5){\circle*{9.7428}}\end{picture}
        & \begin{picture}(10,10)\put(2.5,2.5){\circle*{2.253}}\end{picture}
        & \begin{picture}(10,10)\put(2.5,2.5){\circle*{.0347}}\end{picture} \\
        \begin{picture}(10,10)\put(2.5,2.5){\circle*{2.252}}\end{picture}
        & \begin{picture}(10,10)\put(2.5,2.5){\circle*{9.7345}}\end{picture}
        & \begin{picture}(10,10)\put(2.5,2.5){\circle*{.410}}\end{picture} \\
        \begin{picture}(10,10)\put(2.5,2.5){\circle*{.0862}}\end{picture}
        & \begin{picture}(10,10)\put(2.5,2.5){\circle*{.0403}}\end{picture}
        & \begin{picture}(10,10)\put(2.5,2.5){\circle*{9.99152}}\end{picture}
\end{array}\right)\;,
\qquad
U_\text{PMNS} = \left(\begin{array}{ccc}
        \begin{picture}(10,10)\put(2.5,2.5){\circle*{8.35}}\end{picture}
        & \begin{picture}(10,10)\put(2.5,2.5){\circle*{5.27}}\end{picture}
        & \begin{picture}(10,10)\put(2.5,2.5){\circle*{1.57}}\end{picture} \\
        \begin{picture}(10,10)\put(2.5,2.5){\circle*{5.04}}\end{picture}
        & \begin{picture}(10,10)\put(2.5,2.5){\circle*{6.17}}\end{picture}
        & \begin{picture}(10,10)\put(2.5,2.5){\circle*{6.04}}\end{picture} \\
        \begin{picture}(10,10)\put(2.5,2.5){\circle*{2.21}}\end{picture}
        & \begin{picture}(10,10)\put(2.5,2.5){\circle*{5.84}}\end{picture}
        & \begin{picture}(10,10)\put(2.5,2.5){\circle*{7.81}}\end{picture}
\end{array}\right)
\]


